Every square can be tiled with T-tetrominos and no more than 5 monominos

If n is a multiple of 4, then a square of side n can be tiled with T-tetrominos, using a well-known construction. If n is even but not a multiple of four, then there exists an equally well-known construction for tiling a square of side n with T-tetrominos and exactly 4 monominos. On the other hand, it was shown by Walkup that it is not possible to tile the square using only T-tetrominos. Now consider the remaining cases, where n is odd. It was shown by Zhan that it is not possible to tile such a square using only one monomino. Hochberg showed that no more than 9 monominos are ever needed. We give a construction for all odd n which uses exactly 5 monominos, thereby resolving this question.

==> cropped_image.tex <==

\begin{tikzpicture}[scale=0.5]


\draw [rounded corners, ultra thick ] (3.000000, 0.020000) -- (3.980000, 0.020000) -- (3.980000, 0.980000) -- (4.980000, 0.980000) -- (4.980000, 4.980000) -- (0.020000, 4.980000) -- (0.020000, 2.020000) -- (1.020000, 2.020000) -- (1.020000, 1.020000) -- (2.020000, 1.020000) -- (2.020000, 0.020000) -- (3.000000, 0.020000);


\draw [rounded corners, ultra thick ] (9.000000, 0.020000) -- (11.980000, 0.020000) -- (11.980000, 0.980000) -- (12.980000, 0.980000) -- (12.980000, 6.980000) -- (6.020000, 6.980000) -- (6.020000, 2.020000) -- (7.020000, 2.020000) -- (7.020000, 1.020000) -- (8.020000, 1.020000) -- (8.020000, 0.020000) -- (9.000000, 0.020000);


\draw [rounded corners, ultra thick ] (17.000000, 0.020000) -- (21.980000, 0.020000) -- (21.980000, 0.980000) -- (22.980000, 0.980000) -- (22.980000, 8.980000) -- (14.020000, 8.980000) -- (14.020000, 2.020000) -- (15.020000, 2.020000) -- (15.020000, 1.020000) -- (16.020000, 1.020000) -- (16.020000, 0.020000) -- (17.000000, 0.020000);


\end{tikzpicture}



==> five_image.tex <==

\begin{tikzpicture}[scale=0.5]


\draw [rounded corners, ultra thick ] (3.000000, 0.020000) -- (3.980000, 0.020000) -- (3.980000, 0.980000) -- (4.980000, 0.980000) -- (4.980000, 4.980000) -- (0.020000, 4.980000) -- (0.020000, 2.020000) -- (1.020000, 2.020000) -- (1.020000, 1.020000) -- (2.020000, 1.020000) -- (2.020000, 0.020000) -- (3.000000, 0.020000);


\draw [rounded corners, ultra thick ] (0.020000, 3.500000) -- (0.020000, 4.980000) -- (0.980000, 4.980000) -- (0.980000, 3.980000) -- (1.980000, 3.980000) -- (1.980000, 3.020000) -- (0.980000, 3.020000) -- (0.980000, 2.020000) -- (0.020000, 2.020000) -- (0.020000, 3.500000);


\draw [rounded corners, ultra thick ] (2.500000, 4.980000) -- (3.980000, 4.980000) -- (3.980000, 4.020000) -- (2.980000, 4.020000) -- (2.980000, 3.020000) -- (2.020000, 3.020000) -- (2.020000, 4.020000) -- (1.020000, 4.020000) -- (1.020000, 4.980000) -- (2.500000, 4.980000);


\draw [rounded corners, ultra thick ] (2.980000, 1.500000) -- (2.980000, 0.020000) -- (2.020000, 0.020000) -- (2.020000, 1.020000) -- (1.020000, 1.020000) -- (1.020000, 1.980000) -- (2.020000, 1.980000) -- (2.020000, 2.980000) -- (2.980000, 2.980000) -- (2.980000, 1.500000);


\draw [rounded corners, ultra thick ] (3.020000, 1.500000) -- (3.020000, 2.980000) -- (3.980000, 2.980000) -- (3.980000, 1.980000) -- (4.980000, 1.980000) -- (4.980000, 1.020000) -- (3.980000, 1.020000) -- (3.980000, 0.020000) -- (3.020000, 0.020000) -- (3.020000, 1.500000);


\draw [rounded corners, ultra thick ] (4.980000, 3.500000) -- (4.980000, 2.020000) -- (4.020000, 2.020000) -- (4.020000, 3.020000) -- (3.020000, 3.020000) -- (3.020000, 3.980000) -- (4.020000, 3.980000) -- (4.020000, 4.980000) -- (4.980000, 4.980000) -- (4.980000, 3.500000);


\draw [rounded corners, ultra thick , pattern = north east lines] (1.020000, 2.500000) -- (1.020000, 2.980000) -- (1.980000, 2.980000) -- (1.980000, 2.020000) -- (1.020000, 2.020000) -- (1.020000, 2.500000);


\end{tikzpicture}



==> ones_image.tex <==

\begin{tikzpicture}[scale=0.5]


\draw [rounded corners, ultra thick ] (5.000000, 2.020000) -- (9.980000, 2.020000) -- (9.980000, 2.980000) -- (10.980000, 2.980000) -- (10.980000, 10.980000) -- (2.020000, 10.980000) -- (2.020000, 4.020000) -- (3.020000, 4.020000) -- (3.020000, 3.020000) -- (4.020000, 3.020000) -- (4.020000, 2.020000) -- (5.000000, 2.020000);


\draw [rounded corners, ultra thick ] (1.980000, 9.500000) -- (1.980000, 8.020000) -- (1.020000, 8.020000) -- (1.020000, 9.020000) -- (0.020000, 9.020000) -- (0.020000, 9.980000) -- (1.020000, 9.980000) -- (1.020000, 10.980000) -- (1.980000, 10.980000) -- (1.980000, 9.500000);


\draw [rounded corners, ultra thick ] (0.020000, 3.500000) -- (0.020000, 4.980000) -- (0.980000, 4.980000) -- (0.980000, 3.980000) -- (1.980000, 3.980000) -- (1.980000, 3.020000) -- (0.980000, 3.020000) -- (0.980000, 2.020000) -- (0.020000, 2.020000) -- (0.020000, 3.500000);


\draw [rounded corners, ultra thick ] (2.500000, 2.020000) -- (1.020000, 2.020000) -- (1.020000, 2.980000) -- (2.020000, 2.980000) -- (2.020000, 3.980000) -- (2.980000, 3.980000) -- (2.980000, 2.980000) -- (3.980000, 2.980000) -- (3.980000, 2.020000) -- (2.500000, 2.020000);


\draw [rounded corners, ultra thick ] (2.500000, 1.980000) -- (3.980000, 1.980000) -- (3.980000, 1.020000) -- (2.980000, 1.020000) -- (2.980000, 0.020000) -- (2.020000, 0.020000) -- (2.020000, 1.020000) -- (1.020000, 1.020000) -- (1.020000, 1.980000) -- (2.500000, 1.980000);


\draw [rounded corners, ultra thick ] (8.500000, 0.020000) -- (7.020000, 0.020000) -- (7.020000, 0.980000) -- (8.020000, 0.980000) -- (8.020000, 1.980000) -- (8.980000, 1.980000) -- (8.980000, 0.980000) -- (9.980000, 0.980000) -- (9.980000, 0.020000) -- (8.500000, 0.020000);


\draw [rounded corners, ultra thick ] (10.980000, 1.500000) -- (10.980000, 0.020000) -- (10.020000, 0.020000) -- (10.020000, 1.020000) -- (9.020000, 1.020000) -- (9.020000, 1.980000) -- (10.020000, 1.980000) -- (10.020000, 2.980000) -- (10.980000, 2.980000) -- (10.980000, 1.500000);


\draw [rounded corners, ultra thick , dashed] (0.020000, 7.500000) -- (0.020000, 8.980000) -- (0.980000, 8.980000) -- (0.980000, 7.980000) -- (1.980000, 7.980000) -- (1.980000, 7.020000) -- (0.980000, 7.020000) -- (0.980000, 6.020000) -- (0.020000, 6.020000) -- (0.020000, 7.500000);


\draw [rounded corners, ultra thick , dashed] (1.980000, 5.500000) -- (1.980000, 4.020000) -- (1.020000, 4.020000) -- (1.020000, 5.020000) -- (0.020000, 5.020000) -- (0.020000, 5.980000) -- (1.020000, 5.980000) -- (1.020000, 6.980000) -- (1.980000, 6.980000) -- (1.980000, 5.500000);


\draw [rounded corners, ultra thick , dashed] (4.500000, 0.020000) -- (3.020000, 0.020000) -- (3.020000, 0.980000) -- (4.020000, 0.980000) -- (4.020000, 1.980000) -- (4.980000, 1.980000) -- (4.980000, 0.980000) -- (5.980000, 0.980000) -- (5.980000, 0.020000) -- (4.500000, 0.020000);


\draw [rounded corners, ultra thick , dashed] (6.500000, 1.980000) -- (7.980000, 1.980000) -- (7.980000, 1.020000) -- (6.980000, 1.020000) -- (6.980000, 0.020000) -- (6.020000, 0.020000) -- (6.020000, 1.020000) -- (5.020000, 1.020000) -- (5.020000, 1.980000) -- (6.500000, 1.980000);


\end{tikzpicture}



==> six_image.tex <==

\begin{tikzpicture}[scale=0.5]


\draw [rounded corners, ultra thick ] (0.020000, 0.500000) -- (0.020000, 0.980000) -- (0.980000, 0.980000) -- (0.980000, 0.020000) -- (0.020000, 0.020000) -- (0.020000, 0.500000);


\draw [rounded corners, ultra thick ] (0.020000, 1.500000) -- (0.020000, 1.980000) -- (0.980000, 1.980000) -- (0.980000, 1.020000) -- (0.020000, 1.020000) -- (0.020000, 1.500000);


\draw [rounded corners, ultra thick ] (1.020000, 0.500000) -- (1.020000, 0.980000) -- (1.980000, 0.980000) -- (1.980000, 0.020000) -- (1.020000, 0.020000) -- (1.020000, 0.500000);


\draw [rounded corners, ultra thick ] (5.020000, 5.500000) -- (5.020000, 5.980000) -- (5.980000, 5.980000) -- (5.980000, 5.020000) -- (5.020000, 5.020000) -- (5.020000, 5.500000);


\draw [rounded corners, ultra thick ] (2.500000, 1.980000) -- (3.980000, 1.980000) -- (3.980000, 1.020000) -- (2.980000, 1.020000) -- (2.980000, 0.020000) -- (2.020000, 0.020000) -- (2.020000, 1.020000) -- (1.020000, 1.020000) -- (1.020000, 1.980000) -- (2.500000, 1.980000);


\draw [rounded corners, ultra thick ] (4.500000, 0.020000) -- (3.020000, 0.020000) -- (3.020000, 0.980000) -- (4.020000, 0.980000) -- (4.020000, 1.980000) -- (4.980000, 1.980000) -- (4.980000, 0.980000) -- (5.980000, 0.980000) -- (5.980000, 0.020000) -- (4.500000, 0.020000);


\draw [rounded corners, ultra thick ] (5.980000, 2.500000) -- (5.980000, 1.020000) -- (5.020000, 1.020000) -- (5.020000, 2.020000) -- (4.020000, 2.020000) -- (4.020000, 2.980000) -- (5.020000, 2.980000) -- (5.020000, 3.980000) -- (5.980000, 3.980000) -- (5.980000, 2.500000);


\draw [rounded corners, ultra thick ] (4.020000, 4.500000) -- (4.020000, 5.980000) -- (4.980000, 5.980000) -- (4.980000, 4.980000) -- (5.980000, 4.980000) -- (5.980000, 4.020000) -- (4.980000, 4.020000) -- (4.980000, 3.020000) -- (4.020000, 3.020000) -- (4.020000, 4.500000);


\draw [rounded corners, ultra thick , pattern = north east lines] (0.020000, 4.000000) -- (0.020000, 5.980000) -- (3.980000, 5.980000) -- (3.980000, 2.020000) -- (0.020000, 2.020000) -- (0.020000, 4.000000);


\end{tikzpicture}



==> threes_image.tex <==

\begin{tikzpicture}[scale=0.5]


\draw [rounded corners, ultra thick ] (3.000000, 2.020000) -- (5.980000, 2.020000) -- (5.980000, 2.980000) -- (6.980000, 2.980000) -- (6.980000, 8.980000) -- (0.020000, 8.980000) -- (0.020000, 4.020000) -- (1.020000, 4.020000) -- (1.020000, 3.020000) -- (2.020000, 3.020000) -- (2.020000, 2.020000) -- (3.000000, 2.020000);


\draw [rounded corners, ultra thick ] (0.020000, 2.500000) -- (0.020000, 3.980000) -- (0.980000, 3.980000) -- (0.980000, 2.980000) -- (1.980000, 2.980000) -- (1.980000, 2.020000) -- (0.980000, 2.020000) -- (0.980000, 1.020000) -- (0.020000, 1.020000) -- (0.020000, 2.500000);


\draw [rounded corners, ultra thick ] (1.500000, 0.020000) -- (0.020000, 0.020000) -- (0.020000, 0.980000) -- (1.020000, 0.980000) -- (1.020000, 1.980000) -- (1.980000, 1.980000) -- (1.980000, 0.980000) -- (2.980000, 0.980000) -- (2.980000, 0.020000) -- (1.500000, 0.020000);


\draw [rounded corners, ultra thick ] (7.500000, 1.980000) -- (8.980000, 1.980000) -- (8.980000, 1.020000) -- (7.980000, 1.020000) -- (7.980000, 0.020000) -- (7.020000, 0.020000) -- (7.020000, 1.020000) -- (6.020000, 1.020000) -- (6.020000, 1.980000) -- (7.500000, 1.980000);


\draw [rounded corners, ultra thick ] (7.500000, 2.020000) -- (6.020000, 2.020000) -- (6.020000, 2.980000) -- (7.020000, 2.980000) -- (7.020000, 3.980000) -- (7.980000, 3.980000) -- (7.980000, 2.980000) -- (8.980000, 2.980000) -- (8.980000, 2.020000) -- (7.500000, 2.020000);


\draw [rounded corners, ultra thick , dashed] (3.500000, 1.980000) -- (4.980000, 1.980000) -- (4.980000, 1.020000) -- (3.980000, 1.020000) -- (3.980000, 0.020000) -- (3.020000, 0.020000) -- (3.020000, 1.020000) -- (2.020000, 1.020000) -- (2.020000, 1.980000) -- (3.500000, 1.980000);


\draw [rounded corners, ultra thick , dashed] (5.500000, 0.020000) -- (4.020000, 0.020000) -- (4.020000, 0.980000) -- (5.020000, 0.980000) -- (5.020000, 1.980000) -- (5.980000, 1.980000) -- (5.980000, 0.980000) -- (6.980000, 0.980000) -- (6.980000, 0.020000) -- (5.500000, 0.020000);


\draw [rounded corners, ultra thick , dashed] (8.980000, 4.500000) -- (8.980000, 3.020000) -- (8.020000, 3.020000) -- (8.020000, 4.020000) -- (7.020000, 4.020000) -- (7.020000, 4.980000) -- (8.020000, 4.980000) -- (8.020000, 5.980000) -- (8.980000, 5.980000) -- (8.980000, 4.500000);


\draw [rounded corners, ultra thick , dashed] (7.020000, 6.500000) -- (7.020000, 7.980000) -- (7.980000, 7.980000) -- (7.980000, 6.980000) -- (8.980000, 6.980000) -- (8.980000, 6.020000) -- (7.980000, 6.020000) -- (7.980000, 5.020000) -- (7.020000, 5.020000) -- (7.020000, 6.500000);


\end{tikzpicture}


